LISA: Learning Implicit Shape and Appearance of Hands

This paper proposes a do-it-all neural model of human hands, named LISA. The model can capture accurate hand shape and appearance, generalize to arbitrary hand subjects, provide dense surface correspondences, be reconstructed from images in the wild and easily animated. We train LISA by minimizing the shape and appearance losses on a large set of multi-view RGB image sequences annotated with coarse 3D poses of the hand skeleton. For a 3D point in the hand local coordinate, our model predicts the color and the signed distance with respect to each hand bone independently, and then combines the per-bone predictions using predicted skinning weights. The shape, color and pose representations are disentangled by design, allowing to estimate or animate only selected parameters. We experimentally demonstrate that LISA can accurately reconstruct a dynamic hand from monocular or multi-view sequences, achieving a noticeably higher quality of reconstructed hand shapes compared to baseline approaches. Project page: https://www.iri.upc.edu/people/ecorona/lisa/.

==> figure_qualitative_freihand.tex <==










    


\begin{figure*}[ht!]
  \centering
  \def\iw{4.6em}
  \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
    \node(p00) at(0,0)                    {\includegraphics[height=\iw]{images/freihand/0/rgb_x4.png}};
    \node(p01) at(p00.east) [anchor=west] {\includegraphics[height=\iw]{images/freihand/0/rgb_mesh.png}};
    \node(p02) at(p01.east) [anchor=west] {\includegraphics[height=\iw]{images/freihand/0/lingni2.png}};

    \node(p10) at(p02.east) [anchor=west, xshift=-3pt] {\includegraphics[height=\iw]{images/freihand/5/rgb_x4.png}};
    \node(p11) at(p10.east) [anchor=west] {\includegraphics[height=\iw]{images/freihand/5/rgb_mesh.png}};
    \node(p12) at(p11.east) [anchor=west] {\includegraphics[height=\iw]{images/freihand/5/lingni2.png}};

    \node(p20) at(p12.east) [anchor=west, xshift=3pt] {\includegraphics[height=\iw]{images/freihand/6/rgb_x4.png}};
    \node(p21) at(p20.east) [anchor=west] {\includegraphics[height=\iw]{images/freihand/6/rgb_mesh.png}};
    \node(p22) at(p21.east) [anchor=west, xshift=-3pt] {\includegraphics[height=\iw]{images/freihand/6/lingni2.png}};

    \node(p30) at(p00.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/35/rgb_x4.png}};
    \node(p31) at(p01.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/35/rgb_mesh.png}};
    \node(p32) at(p02.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/35/lingni2.png}};
                     
    \node(p40) at(p10.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/40/rgb_x4.png}};
    \node(p41) at(p11.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/40/rgb_mesh.png}};
    \node(p42) at(p12.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/40/lingni2.png}};
                     
    \node(p50) at(p20.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/50/rgb_x4.png}};
    \node(p51) at(p21.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/50/rgb_mesh.png}};
    \node(p52) at(p22.south) [anchor=north, yshift=-3pt] {\includegraphics[height=\iw]{images/freihand/50/lingni2.png}};
    
  \end{tikzpicture}
  \caption{\small{\textbf{In-the-wild reconstructions produced by LISA-full.} For each example, we show from left to right: (a) the input RGB image, (b) the reconstructed shape rendered to the input image, (c) the reconstructed shape in a reference view, (d) the reconstructed color.}}
  \label{fig:freihand}
\end{figure*}


==> figure_reconstruction_interhand.tex <==
\begin{figure*}[t]
  \centering
  \def\iw{4.1em}
  \def\xoff{2pt}
  \vspace{-0.4cm}
  \begin{tikzpicture}[inner sep=0, outer sep=0]
    \node(p00) at(0,0)  {\includegraphics[height=\iw]{images/interhand_recon/12_0/rgb_crop.png}};%
    \node(p01) at(p00.south) [anchor=north] {\includegraphics[height=\iw]{images/interhand_recon/12_0/lisa_train_crop.png}};
    \node(p02) at(p01.south) [anchor=north] {\includegraphics[height=\iw]{images/interhand_recon/12_0/mesh_crop.png}};
    \node(p03) at(p02.south) [anchor=north] {\includegraphics[height=\iw]{images/interhand_recon/12_0/skinning_0_crop.png}};%

    \node(p04) at(p00.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_1/rgb_crop.png}};
    \node(p05) at(p01.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_1/lisa_val_crop.png}};
    \node(p06) at(p02.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_1/mesh_crop.png}};%
    \node(p07) at(p03.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_1/skinning_0_crop.png}};%

    \node(p08) at(p04.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_3/rgb_crop.png}};%
    \node(p09) at(p05.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_3/lisa_val_crop.png}};%
    \node(p0a) at(p06.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_3/mesh_crop.png}};%
    \node(p0b) at(p07.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/12_3/skinning_0_crop.png}};%
    
    \node(p10) at(p08.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/7_0/rgb_crop.png}};%
    \node(p11) at(p09.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/7_0/lisa_train_crop.png}};
    \node(p12) at(p0a.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/7_0/mesh_crop.png}};
    \node(p13) at(p0b.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/7_0/skinning_0_crop.png}};%
    
    \node(p14) at(p10.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_1/rgb_crop.png}};
    \node(p15) at(p11.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_1/lisa_val_crop.png}};
    \node(p16) at(p12.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_1/mesh_crop.png}};%
    \node(p17) at(p13.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_1/skinning_0_crop.png}};%

    \node(p18) at(p14.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_3/rgb_crop.png}};%
    \node(p19) at(p15.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_3/lisa_val_crop.png}};%
    \node(p1a) at(p16.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_3/mesh_crop.png}};%
    \node(p1b) at(p17.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/7_3/skinning_0_crop.png}};%

    \node(p20) at(p18.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/15_0/rgb_crop.png}};%
    \node(p21) at(p19.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/15_0/lisa_train_crop.png}};
    \node(p22) at(p1a.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/15_0/mesh_crop.png}};
    \node(p23) at(p1b.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/15_0/skinning_0_crop.png}};%

    \node(p24) at(p20.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_4/rgb_crop.png}};
    \node(p25) at(p21.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_4/lisa_val_crop.png}};
    \node(p26) at(p22.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_4/mesh_crop.png}};%
    \node(p27) at(p23.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_4/skinning_0_crop.png}};%

    \node(p28) at(p24.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_3/rgb_crop.png}};%
    \node(p29) at(p25.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_3/lisa_val_crop.png}};%
    \node(p2a) at(p26.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_3/mesh_crop.png}};%
    \node(p2b) at(p27.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/15_3/skinning_0_crop.png}};%

    \node(p30) at(p28.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/3_0/rgb_crop.png}};%
    \node(p31) at(p29.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/3_0/lisa_train_crop.png}};
    \node(p32) at(p2a.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/3_0/mesh_crop.png}};
    \node(p33) at(p2b.east) [anchor=west, xshift=\xoff] {\includegraphics[height=\iw]{images/interhand_recon/3_0/skinning_0_crop.png}};%

    \node(p34) at(p30.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_1/rgb_crop.png}};
    \node(p35) at(p31.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_1/lisa_val_crop.png}};
    \node(p36) at(p32.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_1/mesh_crop.png}};%
    \node(p37) at(p33.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_1/skinning_0_crop.png}};%

    \node(p38) at(p34.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_4/rgb_crop.png}};%
    \node(p39) at(p35.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_4/lisa_val_crop.png}};%
    \node(p3a) at(p36.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_4/mesh_crop.png}};%
    \node(p3b) at(p37.east) [anchor=west] {\includegraphics[height=\iw]{images/interhand_recon/3_4/skinning_0_crop.png}};%
    
    \draw (p08.north east) -- (p0b.south east);
    \draw (p10.north west) -- (p13.south west);
    \draw (p18.north east) -- (p1b.south east);
    \draw (p20.north west) -- (p23.south west);
    \draw (p28.north east) -- (p2b.south east);
    \draw (p30.north west) -- (p33.south west);
  \end{tikzpicture}

  \caption{\textbf{Reconstructions from InterHand2.6M~\cite{interhand:moon:eccv20} images produced by LISA-full.}
  The top row shows the ground truth RGB images. We only use the first RGB for monocular reconstruction, while the other two images serve as the ground truth for novel view rendering. The other three rows show the color reconstruction, the shape reconstruction, and the predicted skinning weights, respectively.}
  \label{fig:qualitative_results_image}
  \vspace{0.2cm}
\end{figure*}


==> figure_reconstruction_mano.tex <==


\begin{figure}
  \centering
  \def\iw{5.0em}
  \begin{tikzpicture}[inner sep=0, anchor=west, xshift=-1ex]
    \node(p00) at(0,0)                      {\includegraphics[height=\iw]{images/3drecon/eval_groupgt_0_000000.png}};%
    \node(p01) at(p00.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_1_000000.png}};
    \node(p02) at(p01.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_2_000000.png}};
    \node(p03) at(p02.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_3_000000.png}};%
    \node(p04) at(p03.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_4_000000.png}};
    \node(p05) at(p04.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_5_000000.png}};
    \node(p06) at(p05.south) [anchor=north] {\includegraphics[height=\iw]{images/3drecon/mmv_group_6_000000.png}};%

    \node(p20) at(p00.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/eval_groupgt_0_000019.png}};%
    \node(p21) at(p01.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_1_000019.png}};
    \node(p22) at(p02.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_2_000019.png}};
    \node(p23) at(p03.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_3_000019.png}};%
    \node(p24) at(p04.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_4_000019.png}};
    \node(p25) at(p05.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_5_000019.png}};
    \node(p26) at(p06.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_6_000019.png}};%

    \node(p30) at(p20.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/eval_groupgt_0_000022.png}};%
    \node(p31) at(p21.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_1_000022.png}};
    \node(p32) at(p22.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_2_000022.png}};
    \node(p33) at(p23.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_3_000022.png}};%
    \node(p34) at(p24.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_4_000022.png}};
    \node(p35) at(p25.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_5_000022.png}};
    \node(p36) at(p26.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_6_000022.png}};%

    \node(p40) at(p30.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/eval_groupgt_0_000027.png}};%
    \node(p41) at(p31.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_1_000027.png}};
    \node(p42) at(p32.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_2_000027.png}};
    \node(p43) at(p33.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_3_000027.png}};%
    \node(p44) at(p34.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_4_000027.png}};
    \node(p45) at(p35.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_5_000027.png}};
    \node(p46) at(p36.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_6_000027.png}};%

    \node(p50) at(p40.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/eval_groupgt_0_000031.png}};%
    \node(p51) at(p41.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_1_000031.png}};
    \node(p52) at(p42.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_2_000031.png}};
    \node(p53) at(p43.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_3_000031.png}};%
    \node(p54) at(p44.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_4_000031.png}};
    \node(p55) at(p45.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_5_000031.png}};
    \node(p46) at(p46.east) [anchor=west, xshift=-1ex] {\includegraphics[height=\iw]{images/3drecon/mmv_group_6_000031.png}};%

    \node(t0) at(p00.west)[anchor=south, font=\footnotesize, rotate=90]{point cloud};
    \node(t1) at(p01.west)[anchor=south, font=\footnotesize, rotate=90]{MANO~\cite{mano:romero:tog17}};
    \node(t2) at(p02.west)[anchor=south, font=\footnotesize, rotate=90]{VolSDF\cite{volsdf:yariv:arxiv21}};
    \node(t3) at(p03.west)[anchor=south, font=\footnotesize, rotate=90]{NASA\cite{nasa:deng:2020}};
    \node(t4) at(p04.west)[anchor=south, font=\footnotesize, rotate=90]{NARF\cite{narf:iccv21}};
    \node(t5) at(p05.west)[anchor=south, font=\footnotesize, rotate=90]{LISA-im};
    \node(t6) at(p06.west)[anchor=south, font=\footnotesize, rotate=90]{LISA-full};
  \end{tikzpicture}
  \caption{\textbf{Shape reconstruction from MANO points clouds~\cite{mano:romero:tog17}.}
  VolSDF, NASA, NARF and LISA-im are trained only on InterHand2.6M~\cite{interhand:moon:eccv20} and tested on MANO. Implicit models without skinning-based regularization (VolSDF, NASA, NARF) often generate connected regions.
  LISA-full pre-learns the geometry from 3DH~\cite{diform:xu:arxiv21} and achieves smoother
  reconstructions.
  }
  \label{fig:qualitative_results_pointclouds}
\end{figure}







==> figure_teaser.tex <==

\twocolumn[{
\renewcommand\twocolumn[1][]{#1}
\maketitle
\thispagestyle{empty}
  \def\iw{6.8em}
  \def\yoff{13.5ex}
  \def\xoff{-5ex}
  \vspace{-4.5em}
  \begin{tikzpicture}[inner sep=0] 
    \node(p00) {\includegraphics[width=6.5em]{images/multiview-4t.png}};

    \node (p01) at (p00.east)[anchor=west, xshift=0ex, yshift=7ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_74.png}};
    \node (p02) at (p01.east)[anchor=west, xshift=\xoff]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_76.png}};
    \node (p03) at (p02.east)[anchor=west, xshift=\xoff]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_77.png}};
    \node (p04) at (p03.east)[anchor=west, xshift=\xoff]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_78.png}};
    \node (p05) at (p04.east)[anchor=west, xshift=-3ex,  yshift=1ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_79.png}};
    \node (p06) at (p05.east)[anchor=west, xshift=\xoff, yshift=0ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_57.png}};
    \node (p07) at (p06.east)[anchor=west, xshift=\xoff, yshift=0ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_58.png}};
    \node (p08) at (p07.east)[anchor=west, xshift=\xoff, yshift=0ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_63.png}};
    \node (p09) at (p08.east)[anchor=west, xshift=-6ex, yshift=0ex]{\includegraphics[width=\iw]{images/teaser_v2/render_mesh_64.png}};

    \node (p11) at (p01.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_74.png}};
    \node (p12) at (p02.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_76.png}};
    \node (p13) at (p03.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_77.png}};
    \node (p14) at (p04.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_78.png}};
    \node (p15) at (p05.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_79.png}};
    \node (p16) at (p06.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_57.png}};
    \node (p17) at (p07.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_58.png}};
    \node (p18) at (p08.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_63.png}};
    \node (p19) at (p09.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/image_whitebg_64.png}};

    \node (p21) at (p11.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_74.png}};
    \node (p22) at (p12.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_76.png}};
    \node (p23) at (p13.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_77.png}};
    \node (p24) at (p14.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_78.png}};
    \node (p25) at (p15.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_79.png}};
    \node (p26) at (p16.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_57.png}};
    \node (p27) at (p17.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_58.png}};
    \node (p28) at (p18.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_63.png}};
    \node (p29) at (p19.south)[anchor=north, yshift=\yoff]{\includegraphics[width=\iw]{images/teaser_v2/render_skinning_0_64.png}};
  \end{tikzpicture}
    \vspace{-5.5em}
  \captionof{figure}{
  The LISA hand model is defined by an articulated implicit representation learned from multi-view RGB videos annotated with coarse 3D hand poses (left). The shape, color and pose parameters are disentangled in the model by design, enabling fine control of selected aspects of the model. In this figure, we animate the pose of a learned LISA model, while keeping the shape and color parameters fixed. The three rows show the shape shaded by surface normal, the appearance, and the color-coded skinning weights, respectively. The skinning weights are explicitly predicted and used to combine the per-bone predictions of the Signed Distance Field (SDF) and the surface color.
  }
  \label{fig:teaser}
  \vspace{4ex}
}]


